Characterizing and Understanding Software Security Vulnerabilities in Machine Learning Libraries

The application of machine learning (ML) libraries has been tremendously increased in many domains, including autonomous driving systems, medical, and critical industries. Vulnerabilities of such libraries result in irreparable consequences. However, the characteristics of software security vulnerabilities have not been well studied. In this paper, to bridge this gap, we take the first step towards characterizing and understanding the security vulnerabilities of five well-known ML libraries, including Tensorflow, PyTorch, Sickit-learn, Pandas, and Numpy. To do so, in total, we collected 596 security-related commits to exploring five major factors: 1) vulnerability types, 2) root causes, 3) symptoms, 4) fixing patterns, and 5) fixing efforts of security vulnerabilities in ML libraries. The findings of this study can assist developers in having a better understanding of software security vulnerabilities across different ML libraries and gain a better insight into their weaknesses of them. To make our finding actionable, we further developed DeepMut, an automated mutation testing tool, as a proof-of-concept application of our findings. DeepMut is designed to assess the adequacy of existing test suites of ML libraries against security-aware mutation operators extracted from the vulnerabilities studied in this work. We applied DeepMut on the Tensorflow kernel module and found more than 1k alive mutants not considered by the existing test suits. The results demonstrate the usefulness of our findings.

==> figures_src/fig12.tex <==
% \begin{figure}[t]
%     \centering
%      \makebox[0.1\textwidth]{\includegraphics[width=9.5cm]{figure/compDist.pdf}}
%     \caption{Distribution of affected components across different libraries.}
%     \label{compaffected}
% \end{figure}


\definecolor{ForestGreen}{RGB}{34,139,34}

\pgfplotstableread{
Label Tensorflow PyTorch Sickit-Learn Numpy Pandas
Kernel 64 34 27 3 28
NumericOperation 0 0 0 117 0
Library 23 8 3 18 38
Others 27 15 7 8 18
Platform 64 0 0 4 0
Runtime 19 0 0 0 0
Integration 0 18 0 0 0
Optimization 16 0 0 0 0
Framework 13 0 0 0 0
Contribution 13 0 0 0 0
ComputationGraph 11 0 0 0 0
    }\testdata
    \begin{figure}[t!]
     \centering
  \renewcommand{\arraystretch}{1}
\resizebox{0.8\columnwidth}{!}{%
    \begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
    	bar width=15pt,
        ymin=0,
        ymax=180,
        xtick=data,
        legend style={at={(0.5,0.8)},anchor=west},
        %xticklabels from table={\testdata}{Label},
        xticklabel style={rotate=45,anchor=east},
        xticklabels={\small{Kernel},\small{Numeric} \small{Operation}, \small{Library},\small{Others},\small{Platform},\small{Runtime}, \small{Integration}, \small{Optimization}, \small{Framework}, \small{Contribution}, \small{Computation Graph}},
    ]
    \addplot  [ nodes near coords, fill=green!80] table [y=Tensorflow, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=blue!60] table  [y=PyTorch, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=red!60] table   [y=Sickit-Learn, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=yellow!60] table  [y=Numpy, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=ForestGreen!60] table  [y=Pandas, meta=Label, x expr=\coordindex] {\testdata};
    % \addplot [
    %     ybar,
    %     nodes near coords,
    %     nodes near coords style={%
    %         anchor=west,%
    %     },
    % ] table [ y expr=0.00001, x expr=\coordindex] {\testdata};
\legend{Tensorflow, 
PyTorch, 
Sickit-Learn,
Numpy,
Pandas, 
}
\end{axis}
\end{tikzpicture}}
  \caption{Distribution of affected components across different libraries.}
  \label{compaffected}
\end{figure}

==> figures_src/fig7.tex <==
% \begin{figure}[h!]
%     \centering
%      \includegraphics[width=8.5cm]{figure/typeDist.pdf}
%     \caption{Distribution of Software Security Vulnerabilities by different libraries}
%   \label{typeDist}
% \end{figure}


% \definecolor{ForestGreen}{RGB}{34,139,34}

% \pgfplotstableread{
% Label Tensorflow PyTorch Sickit-Learn Numpy Pandas
% NumericErrors 70 29 22 23 42
% MemoryBufferErrors 48 12 1 14 12
% MemoryLeak 5 2 8 63 5
% NullPointerDereference 25 7 0 10 6
% UseofUninitializedResource 20 13 0 8 4
% Others 16 7 3 14 2
% InfiniteLoop 19 6 2 5 3
% RaceCondition 29 1 1 3 0
% ImproperInputValidation 6 0 0 1 6
% Deadlock 10 1 0 1 0
% DoubleFree 1 2 0 2 1
% UseAfterFree 1 0 0 5 0
% FileDescriptorLeak 0 0 0 3 3
%     }\testdata
%     \begin{figure}
%      \centering
%   \renewcommand{\arraystretch}{1}
% \resizebox{\columnwidth}{!}{%
%     \begin{tikzpicture}
%     \begin{axis}[
%         xbar stacked,
%         xmin=0,
%         xmax=205,
%         ytick=data,
%         legend style={at={(0.5,0.8)},anchor=west},
%         yticklabels from table={\testdata}{Label},
%         yticklabel style={text width=4cm,align=left},
%     ]
%     \addplot  [ nodes near coords, fill=green!80] table [x=Tensorflow, meta=Label, y expr=\coordindex] {\testdata};
%     \addplot [nodes near coords, fill=blue!60] table  [x=PyTorch, meta=Label, y expr=\coordindex] {\testdata};
%     \addplot [nodes near coords, fill=red!60] table   [x=Sickit-Learn, meta=Label, y expr=\coordindex] {\testdata};
%     \addplot [nodes near coords, fill=yellow!60] table  [x=Numpy, meta=Label, y expr=\coordindex] {\testdata};
%     \addplot [nodes near coords, fill=black!60] table  [x=Pandas, meta=Label, y expr=\coordindex] {\testdata};
%     \addplot [
%         xbar,
%         nodes near coords,
%         nodes near coords style={%
%             anchor=west,%
%         },
%     ] table [ x expr=0.00001, y expr=\coordindex] {\testdata};
% \legend{Tensorflow, 
% PyTorch, 
% Sickit-Learn,
% Numpy,
% Pandas, 
% }
% \end{axis}
% \end{tikzpicture}}
%   \caption{Distribution of Software Security Vulnerabilities by different libraries}
%   \label{typeDist}
% \end{figure}

    % \begin{axis}[
    %     xbar stacked,
    %     xmin=0,
    %     xmax=100,
    %     ytick=data,
    %     legend style={at={(0.5,0.8)},anchor=west},
    %     yticklabels from table={\testdata}{Label},
    %     yticklabel style={text width=4cm,align=left},
    % ]

\definecolor{ForestGreen}{RGB}{34,139,34}

\pgfplotstableread{
Label Tensorflow PyTorch Sickit-Learn Numpy Pandas
NumericErrors 70 27 22 24 41
MemoryErrors 52 16 10 86 15
BufferErrors 49 12 1 15 12
ResourceErrors 27 13 0 13 13
ConcurrencyErrors 39 2 1 4 0
Others 13 5 3 8 3
}\testdata
    \begin{figure}[t!]
     \centering
  \renewcommand{\arraystretch}{1}
\resizebox{0.75\columnwidth}{!}{%
    \begin{tikzpicture}[scale=0.4]
    \begin{axis}[
        ybar stacked,
    	bar width=15pt,
        ymin=0,
        ymax=200,
        xtick=data,
        legend style={at={(0.5,0.8)},anchor=west},
        reverse legend=true,
        %yticklabels from table={\testdata}{Label},
        xticklabels={\small{Numeric}, \small{Memory}, \small{Buffer}, \small{Resource}, \small{Concurrency}, \small{Others}},
        xticklabel style={rotate=25,anchor=east},
    ]
    \addplot + [ nodes near coords, fill=green!80] table [y=Tensorflow, meta=Label, x expr=\coordindex] {\testdata};
    \addplot +[nodes near coords, fill=blue!60] table  [y=PyTorch, meta=Label, x expr=\coordindex] {\testdata};
    \addplot + [nodes near coords, fill=red!60] table   [y=Sickit-Learn, meta=Label, x expr=\coordindex] {\testdata};
    \addplot + [nodes near coords, fill=yellow!60] table  [y=Numpy, meta=Label, x expr=\coordindex] {\testdata};
    \addplot + [nodes near coords, fill=ForestGreen!60] table  [y=Pandas, meta=Label, x expr=\coordindex] {\testdata};
    % \addplot [
    %     ybar,
    %     nodes near coords,
    %     nodes near coords style={%
    %         anchor=north,%
    %     },
    % ] table [ y expr=0.00001, x expr=\coordindex] {\testdata};
\legend{Tensorflow, 
PyTorch, 
Sickit-Learn,
Numpy,
Pandas 
}
\end{axis}
\end{tikzpicture}}
\caption{The distribution of software vulnerabilities in different ML libraries.}
% \jie{I think the text in y-axis is not right.} \add{addressed}
%\song{what happen to the first column?}} \add{It was a compilation problem.}
\label{typeDist}
\end{figure}

==> figures_src/fig9.tex <==
% % \begin{figure}[t]
% %     \centering
% %      \makebox[0.1\textwidth]{\includegraphics[width=9.5cm]{figure/rootDist.pdf}}
% %     \caption{Distribution of root causes across libraries.}
% %     \label{rootDist}
% % \end{figure}

% \definecolor{ForestGreen}{RGB}{34,139,34}




\pgfplotstableread{
Label Tensorflow PyTorch Sickit-Learn Numpy Pandas
DataTypeErrors 100 35 14 28 36
MemoryErrors 57 19 7 78 15
APIErrors 14 5 8 26 15
InconsistentBusinessLogic 27 9 8 8 6
Others 25 4 0 7 12
ConcurrencyErrors 27 3 0 3 0
    }\testdata
\begin{figure}[t!]
     \centering
  \renewcommand{\arraystretch}{1}
\resizebox{0.8\columnwidth}{!}{%
    \begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
    	bar width=15pt,
        ymin=0,
        ymax=220,
        xtick=data,
        legend style={at={(0.5,0.8)},anchor=west},
        xticklabels={\small{Data Type Errors}, \small{Memory Errors},  \small{API Errors}, \small{Business Logic Errors}, \small{Others}, \small{Concurrency Errors}},
        %xticklabels from table={\testdata}{Label},
        xticklabel style={rotate=35,anchor=east},
    ]
    \addplot  [ nodes near coords, fill=green!80] table [y=Tensorflow, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=blue!60] table  [y=PyTorch, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=red!60] table   [y=Sickit-Learn, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=yellow!60] table  [y=Numpy, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=ForestGreen!60] table  [y=Pandas, meta=Label, x expr=\coordindex] {\testdata};
    % \addplot [
        % ybar,
        % nodes near coords,
        % nodes near coords style={%
        %     anchor=north,%
        % },] table[ y expr=0.00001, x expr=\coordindex] {\testdata};
\legend{Tensorflow, 
PyTorch, 
Sickit-Learn,
Numpy,
Pandas, 
}
\end{axis}
\end{tikzpicture}
}
\vspace{-0.1in}
  \caption{Distribution of root causes across libraries}
  \label{rootDist}
\end{figure}

==> figures_src/fixingdistribution.tex <==
% \begin{figure}[t]
%     \centering
%      \makebox[0.1\textwidth]{\includegraphics[width=9.5cm]{figure/fixingDist.pdf}}
%     \caption{Distribution of fixing patterns across different libraries.}
%     \label{fixingpattern}
% \end{figure}

\definecolor{ForestGreen}{RGB}{34,139,34}

\pgfplotstableread{
Label Tensorflow PyTorch Sickit-Learn Numpy Pandas
AddCheckers 96 24 6 32 18
ModifyBusinessLogic 27 17 12 17 34
ResolveDataTypeErrors 44 18 8 10 16
ResolveMemoryErrors 6 2 4 58 4
Others 44 6 0 7 4
ResolveAPIErrors 13 5 7 23 8
ResolveConcurrencyError 20 3 0 3 0
    }\testdata
    \begin{figure}[t!]
     \centering
  \renewcommand{\arraystretch}{1}
\resizebox{0.8\columnwidth}{!}{%
    \begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
    	bar width=15pt,
        ymin=0,
        ymax=190,
        xtick=data,
        legend style={at={(0.5,0.8)},anchor=west},
       % xticklabels from table={\testdata}{Label},
        xticklabels={\small{Adding Checkers}, \small{Modify Business Logic},  \small{Resolve Data Type Errors}, \small{Resolve Memory Errors}, \small{Others}, \small{Resolve API Errors}, \small{Resolve Concurrency Error}},
        xticklabel style={rotate=45,anchor=east},
    ]
    \addplot [ nodes near coords, fill=green!80] table [y=Tensorflow, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=blue!60] table   [y=PyTorch, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=red!60] table    [y=Sickit-Learn, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=yellow!60] table [y=Numpy, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=ForestGreen!60] table  [y=Pandas, meta=Label, x expr=\coordindex] {\testdata};
    % \addplot [
    %     xbar,
    %     nodes near coords,
    %     nodes near coords style={%
    %         anchor=west,%
    %     },
    % ] table [ x expr=0.00001, y expr=\coordindex] {\testdata};
\legend{Tensorflow, 
PyTorch, 
Sickit-Learn,
Numpy,
Pandas, 
}
\end{axis}
\end{tikzpicture}}
  \caption{Distribution of fixing patterns across different libraries.}
  \label{fixingpatterndist}
\end{figure}

==> figures_src/rootcausevsscale.tex <==
% \begin{figure}[t]
%     \centering
%      \makebox[0.1\textwidth]{\includegraphics[width=9.5cm]{figure/symptomDist.pdf}}
%     \caption{Distribution of symptoms across different libraries.}
%     \label{sym}
% \end{figure}



% \definecolor{ForestGreen}{RGB}{34,139,34}

% \pgfplotstableread{
% Label MicroRepair SmallRepair MediumRepair LargeRepair
% DataTypeErrors 61 89 46 17
% MemoryErrors 72 70 26 8
% APIErrors 20 37 7 4
% InconsistentBusinessLogic 19 21 14 4
% Others 15 13 14 6
% ConcurrencyErrors 14 10 4 5
%     }\testdata
%     \begin{figure}[t!]
%      \centering
%   \renewcommand{\arraystretch}{1}
% \resizebox{0.8\columnwidth}{!}{%
%     \begin{tikzpicture}
%     \begin{axis}[
%         ybar stacked,
%     	bar width=15pt,
%         ymin=0,
%         ymax=220,
%         xtick=data,
%         legend style={at={(0.65,0.8)},anchor=west},
%         %xticklabels from table={\testdata}{Label},
%         xticklabel style={rotate=45,anchor=east},
%         xticklabels={\small{Data Type Errors}, \small{Memory Errors}, \small{API Errors}, \small{Business Logic Errors}, \small{Others}, \small{Concurrency Errors}},
%     ]
%     \addplot [nodes near coords, fill=green!80] table [y=MicroRepair, meta=Label, x expr=\coordindex] {\testdata};
%     \addplot [nodes near coords, fill=blue!60] table  [y=SmallRepair, meta=Label, x expr=\coordindex] {\testdata};
%     \addplot [nodes near coords, fill=red!60] table   [y=MediumRepair, meta=Label, x expr=\coordindex] {\testdata};
%     \addplot [nodes near coords, fill=yellow!60] table [y=LargeRepair, meta=Label, x expr=\coordindex] {\testdata};
%     % \addplot [
%     %     ybar,
%     %     nodes near coords,
%     %     nodes near coords style={%
%     %         anchor=west,%
%     %     },
%     % ] table [ y expr=0.00001, x expr=\coordindex] {\testdata};
% \legend{MicroRepair, 
% SmallRepair, 
% MediumRepair
% LargeRepair,
% }
% \end{axis}
% \end{tikzpicture}}
% \caption{Distribution of root cause versus fixing scales.}
% \add{I need to fix this}
% \label{rootvsscale}
% \end{figure}

\definecolor{ForestGreen}{RGB}{34,139,34}

\pgfplotstableread{
Label MicroRepair SmallRepair MediumRepair LargeRepair
DataTypeErrors 61 89 46 17
MemoryErrors 72 70 26 8
APIErrors 20 37 7 4
InconsistentBusinessLogic 19 21 14 4
Others 15 13 14 6
ConcurrencyErrors 14 10 4 5
    }\testdata
    \begin{figure}[t!]
     \centering
  \renewcommand{\arraystretch}{1}
\resizebox{0.8\columnwidth}{!}{%
    \begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
    	bar width=15pt,
        ymin=0,
        ymax=217,
        xtick=data,
        legend style={at={(0.6,0.8)},anchor=west},
       % xticklabels from table={\testdata}{Label},
       xticklabel style={rotate=45,anchor=east},
        xticklabels={\small{Data Type Errors}, \small{Memory Errors}, \small{API Errors}, \small{Business Logic Errors}, \small{Others}, \small{Concurrency Errors}},
    ]
    \addplot [ nodes near coords, fill=green!80] table [y=MicroRepair, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=blue!60] table   [y=SmallRepair, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=red!60] table    [y=MediumRepair, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=yellow!60] table [y=LargeRepair, meta=Label, x expr=\coordindex] {\testdata};
    % \addplot [
    %     xbar,
    %     nodes near coords,
    %     nodes near coords style={%
    %         anchor=west,%
    %     },
    % ] table [ x expr=0.00001, y expr=\coordindex] {\testdata};
\legend{MicroRepair, 
SmallRepair, 
MediumRepair,
LargeRepair,
}
\end{axis}
\end{tikzpicture}}
\caption{Distribution of fixing effort regarding different root causes.}
 \label{rootvsscale}
\end{figure}

==> figures_src/symptomdistribution.tex <==
% \begin{figure}[t]
%     \centering
%      \makebox[0.1\textwidth]{\includegraphics[width=9.5cm]{figure/symptomDist.pdf}}
%     \caption{Distribution of symptoms across different libraries.}
%     \label{sym}
% \end{figure}



\definecolor{ForestGreen}{RGB}{34,139,34}

\pgfplotstableread{
Label Tensorflow PyTorch Sickit-Learn Numpy Pandas
SegmentationFault 69 30 0 37 26
Crash 73 18 10 16 16
UnexpectedBehavior 47 18 17 18 27
ResourceConsumption 32 2 7 70 5
Hang 29 6 2 5 2
Others 0 1 1 4 8
    }\testdata
    \begin{figure}[t!]
     \centering
  \renewcommand{\arraystretch}{1}
\resizebox{0.8\columnwidth}{!}{%
    \begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
    	bar width=15pt,
        ymin=0,
        ymax=170,
        xtick=data,
        legend style={at={(0.65,0.8)},anchor=west},
        %yticklabels from table={\testdata}{Label},
        xticklabel style={rotate=45,anchor=east},
        xticklabels={\small{Seg Fault}, \small{Crash}, \small{Unexpected Behavior}, \small{Resource Consumption}, \small{Hang}, \small{Others}},
    ]
    \addplot  [ nodes near coords, fill=green!80] table [y=Tensorflow, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=blue!60] table  [y=PyTorch, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=red!60] table   [y=Sickit-Learn, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=yellow!60] table  [y=Numpy, meta=Label, x expr=\coordindex] {\testdata};
    \addplot [nodes near coords, fill=ForestGreen!60] table  [y=Pandas, meta=Label, x expr=\coordindex] {\testdata};
    % \addplot [
    %     ybar,
    %     nodes near coords,
    %     nodes near coords style={%
    %         anchor=west,%
    %     },
    % ] table [ y expr=0.00001, x expr=\coordindex] {\testdata};
\legend{Tensorflow, 
PyTorch, 
Sickit-Learn,
Numpy,
Pandas, 
}
\end{axis}
\end{tikzpicture}}
  \caption{Distribution of symptoms across different libraries.}
  \label{sym}
\end{figure}
